Modified Fragmentation Function in Heavy Ion Collisions at RHIC via Direct photon-Jet Measurements

The presented results are the first measurements at RHIC for direct $\gamma$-charged hadron azimuthal correlations in heavy ion collisions. We use these correlations to study the color charge density of the medium through the medium-induced modification of high-p$_T$ parton fragmentation. Azimuthal correlations of direct photons at high transverse energy (8 $<$ p$_T$ $<$ 16 GeV) with away-side charged hadrons of transverse momentum (3 $<$ p$_T$ $<$ 6 GeV/c) have been measured over a broad range of centrality for $Au+Au$ collisions and $p+p$ collisions at $\sqrt{s_{NN}}$ = 200 GeV in the STAR experiment. A transverse shower shape analysis in the STAR Barrel Electromagnetic Calorimeter Shower Maximum Detector is used to discriminate between the direct photons and photons from the decays of high p$_T$ $\pi^{0}$. The per-trigger away-side yield of direct $\gamma$ is smaller than from $\pi^{0}$ trigger at the same centrality class. Within the current uncertainty the I$_{CP}$ of direct $\gamma$ and $\pi^{0}$ are similar.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

